Non Cohen Oracle c.c.c

The oracle c.c.c. is closely related to Cohen forcing. During an iteration we can ``omit a type''; i.e. preserve ``the intersection of a given family of Borel sets of reals is empty'' provided that Cohen forcing satisfies it. We generalize this to other cases. We replace Cohen by ``nicely'' definable c.c.c., do the parallel of the oracle c.c.c. and end with a criterion for extracting a subforcing (not a complete subforcing) of a given nicely one and satisfying the oracle.

==> (inline-ps-0) <==
100 0 0 setrgbcolor 

==> (inline-ps-1) <==
0 0 0 setrgbcolor 
